Kinematic expansive suspensions of irrational rotations on the circle

We shall show that the rotation of some irrational rotation number on the circle admits suspensions which are kinematic expansive.

==> (inline-0) <==
\begin{picture}( 42.7100, 45.6600)(20.0000,-50.7200)%
% BOX 2 0 3 0 Black White
% 2 1950 1420 5930 4520
% 
\special{pn 8}%
\special{pa 1950 1420}%
\special{pa 5930 1420}%
\special{pa 5930 4520}%
\special{pa 1950 4520}%
\special{pa 1950 1420}%
\special{pa 5930 1420}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 5930 2950 6590 4520
% 
\special{pn 8}%
\special{pa 5930 2950}%
\special{pa 6590 2950}%
\special{pa 6590 4520}%
\special{pa 5930 4520}%
\special{pa 5930 2950}%
\special{pa 6590 2950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5930 2940 1960 2940
% 
\special{pn 8}%
\special{pa 5930 2940}%
\special{pa 1960 2940}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 1680 5940 1680
% 
\special{pn 8}%
\special{pa 1950 1680}%
\special{pa 5940 1680}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 1920 5930 1920
% 
\special{pn 8}%
\special{pa 1950 1920}%
\special{pa 5930 1920}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 2700 5940 2700
% 
\special{pn 8}%
\special{pa 1950 2700}%
\special{pa 5940 2700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1960 2450 5920 2450
% 
\special{pn 8}%
\special{pa 1960 2450}%
\special{pa 5920 2450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 3210 6590 3210
% 
\special{pn 8}%
\special{pa 1950 3210}%
\special{pa 6590 3210}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 3470 6590 3470
% 
\special{pn 8}%
\special{pa 1950 3470}%
\special{pa 6590 3470}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 4250 6600 4250
% 
\special{pn 8}%
\special{pa 1950 4250}%
\special{pa 6600 4250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 3970 6600 3970
% 
\special{pn 8}%
\special{pa 1950 3970}%
\special{pa 6600 3970}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2610 1430 2610 4530
% 
\special{pn 8}%
\special{pa 2610 1430}%
\special{pa 2610 4530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3250 1420 3250 4540
% 
\special{pn 8}%
\special{pa 3250 1420}%
\special{pa 3250 4540}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5750 1420 5750 4530
% 
\special{pn 8}%
\special{pa 5750 1420}%
\special{pa 5750 4530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5120 1420 5120 4510
% 
\special{pn 8}%
\special{pa 5120 1420}%
\special{pa 5120 4510}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3880 3820 3880 4530
% 
\special{pn 8}%
\special{pa 3880 3820}%
\special{pa 3880 4530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4480 1420 4480 2290
% 
\special{pn 8}%
\special{pa 4480 1420}%
\special{pa 4480 2290}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 6100 4620 6100 4720 2 0 0 0
% $I_{n+1}$
\put(61.0000,-47.2000){\makebox(0,0)[lb]{$I_{n+1}$}}%
% STR 2 0 3 0 Black White
% 4 5770 4610 5770 4710 2 0 0 0
% $I_{n+2}$
\put(57.7000,-47.1000){\makebox(0,0)[lb]{$I_{n+2}$}}%
% VECTOR 2 2 3 0 Black White
% 2 6250 4440 6250 3020
% 
\special{pn 8}%
\special{pa 6250 4440}%
\special{pa 6250 3020}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6250 3020}%
\special{pa 6230 3087}%
\special{pa 6250 3073}%
\special{pa 6270 3087}%
\special{pa 6250 3020}%
\special{fp}%
% SPLINE 2 2 3 0 Black White
% 8 6250 2820 6740 2700 6970 3690 6680 4860 6010 4960 2640 4950 2350 4950 2350 4950
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 6250 2820}%
\special{pa 6257 2817}%
\special{fp}%
\special{pa 6292 2803}%
\special{pa 6299 2800}%
\special{fp}%
\special{pa 6334 2786}%
\special{pa 6341 2783}%
\special{fp}%
\special{pa 6376 2770}%
\special{pa 6383 2767}%
\special{fp}%
\special{pa 6418 2754}%
\special{pa 6426 2751}%
\special{fp}%
\special{pa 6461 2739}%
\special{pa 6468 2736}%
\special{fp}%
\special{pa 6504 2725}%
\special{pa 6511 2723}%
\special{fp}%
\special{pa 6547 2713}%
\special{pa 6555 2711}%
\special{fp}%
\special{pa 6591 2703}%
\special{pa 6599 2702}%
\special{fp}%
\special{pa 6636 2696}%
\special{pa 6643 2695}%
\special{fp}%
\special{pa 6681 2693}%
\special{pa 6689 2694}%
\special{fp}%
\special{pa 6725 2697}%
\special{pa 6733 2698}%
\special{fp}%
\special{pa 6769 2710}%
\special{pa 6776 2713}%
\special{fp}%
\special{pa 6808 2732}%
\special{pa 6814 2737}%
\special{fp}%
\special{pa 6841 2762}%
\special{pa 6846 2768}%
\special{fp}%
\special{pa 6868 2799}%
\special{pa 6872 2805}%
\special{fp}%
\special{pa 6890 2838}%
\special{pa 6893 2845}%
\special{fp}%
\special{pa 6907 2879}%
\special{pa 6910 2887}%
\special{fp}%
\special{pa 6921 2922}%
\special{pa 6923 2930}%
\special{fp}%
\special{pa 6933 2966}%
\special{pa 6934 2974}%
\special{fp}%
\special{pa 6942 3010}%
\special{pa 6943 3018}%
\special{fp}%
\special{pa 6949 3055}%
\special{pa 6950 3063}%
\special{fp}%
\special{pa 6954 3100}%
\special{pa 6955 3108}%
\special{fp}%
\special{pa 6959 3144}%
\special{pa 6960 3152}%
\special{fp}%
\special{pa 6963 3189}%
\special{pa 6963 3197}%
\special{fp}%
\special{pa 6965 3235}%
\special{pa 6966 3243}%
\special{fp}%
\special{pa 6967 3280}%
\special{pa 6968 3288}%
\special{fp}%
\special{pa 6969 3325}%
\special{pa 6969 3333}%
\special{fp}%
\special{pa 6970 3370}%
\special{pa 6970 3378}%
\special{fp}%
\special{pa 6971 3415}%
\special{pa 6971 3423}%
\special{fp}%
\special{pa 6971 3460}%
\special{pa 6971 3468}%
\special{fp}%
\special{pa 6971 3505}%
\special{pa 6971 3513}%
\special{fp}%
\special{pa 6971 3550}%
\special{pa 6971 3558}%
\special{fp}%
\special{pa 6971 3595}%
\special{pa 6971 3603}%
\special{fp}%
\special{pa 6971 3641}%
\special{pa 6970 3649}%
\special{fp}%
\special{pa 6970 3686}%
\special{pa 6970 3694}%
\special{fp}%
\special{pa 6970 3731}%
\special{pa 6970 3739}%
\special{fp}%
\special{pa 6969 3776}%
\special{pa 6969 3784}%
\special{fp}%
\special{pa 6969 3821}%
\special{pa 6969 3829}%
\special{fp}%
\special{pa 6968 3866}%
\special{pa 6968 3874}%
\special{fp}%
\special{pa 6968 3911}%
\special{pa 6968 3919}%
\special{fp}%
\special{pa 6967 3956}%
\special{pa 6967 3964}%
\special{fp}%
\special{pa 6966 4002}%
\special{pa 6966 4010}%
\special{fp}%
\special{pa 6965 4047}%
\special{pa 6964 4055}%
\special{fp}%
\special{pa 6963 4092}%
\special{pa 6963 4100}%
\special{fp}%
\special{pa 6961 4137}%
\special{pa 6960 4145}%
\special{fp}%
\special{pa 6958 4182}%
\special{pa 6958 4190}%
\special{fp}%
\special{pa 6955 4227}%
\special{pa 6954 4235}%
\special{fp}%
\special{pa 6951 4272}%
\special{pa 6950 4280}%
\special{fp}%
\special{pa 6945 4317}%
\special{pa 6945 4325}%
\special{fp}%
\special{pa 6940 4361}%
\special{pa 6939 4369}%
\special{fp}%
\special{pa 6933 4406}%
\special{pa 6932 4414}%
\special{fp}%
\special{pa 6925 4450}%
\special{pa 6924 4458}%
\special{fp}%
\special{pa 6914 4494}%
\special{pa 6913 4502}%
\special{fp}%
\special{pa 6903 4538}%
\special{pa 6901 4546}%
\special{fp}%
\special{pa 6890 4581}%
\special{pa 6887 4589}%
\special{fp}%
\special{pa 6873 4623}%
\special{pa 6870 4631}%
\special{fp}%
\special{pa 6855 4664}%
\special{pa 6851 4671}%
\special{fp}%
\special{pa 6833 4704}%
\special{pa 6829 4711}%
\special{fp}%
\special{pa 6809 4742}%
\special{pa 6804 4748}%
\special{fp}%
\special{pa 6780 4777}%
\special{pa 6775 4783}%
\special{fp}%
\special{pa 6749 4809}%
\special{pa 6743 4814}%
\special{fp}%
\special{pa 6714 4838}%
\special{pa 6708 4842}%
\special{fp}%
\special{pa 6676 4862}%
\special{pa 6669 4866}%
\special{fp}%
\special{pa 6636 4883}%
\special{pa 6629 4886}%
\special{fp}%
\special{pa 6594 4899}%
\special{pa 6587 4902}%
\special{fp}%
\special{pa 6551 4913}%
\special{pa 6543 4915}%
\special{fp}%
\special{pa 6507 4924}%
\special{pa 6500 4926}%
\special{fp}%
\special{pa 6463 4933}%
\special{pa 6455 4935}%
\special{fp}%
\special{pa 6419 4940}%
\special{pa 6411 4942}%
\special{fp}%
\special{pa 6374 4947}%
\special{pa 6366 4947}%
\special{fp}%
\special{pa 6329 4950}%
\special{pa 6321 4951}%
\special{fp}%
\special{pa 6284 4953}%
\special{pa 6276 4954}%
\special{fp}%
\special{pa 6239 4956}%
\special{pa 6231 4956}%
\special{fp}%
\special{pa 6194 4957}%
\special{pa 6186 4957}%
\special{fp}%
\special{pa 6149 4958}%
\special{pa 6141 4959}%
\special{fp}%
\special{pa 6104 4959}%
\special{pa 6096 4959}%
\special{fp}%
\special{pa 6058 4960}%
\special{pa 6050 4960}%
\special{fp}%
\special{pa 6013 4960}%
\special{pa 6005 4960}%
\special{fp}%
\special{pa 5968 4960}%
\special{pa 5960 4960}%
\special{fp}%
\special{pa 5923 4960}%
\special{pa 5915 4960}%
\special{fp}%
\special{pa 5878 4961}%
\special{pa 5870 4961}%
\special{fp}%
\special{pa 5833 4961}%
\special{pa 5825 4961}%
\special{fp}%
\special{pa 5788 4961}%
\special{pa 5780 4961}%
\special{fp}%
\special{pa 5743 4961}%
\special{pa 5735 4961}%
\special{fp}%
\special{pa 5697 4961}%
\special{pa 5689 4961}%
\special{fp}%
\special{pa 5652 4961}%
\special{pa 5644 4961}%
\special{fp}%
\special{pa 5607 4961}%
\special{pa 5599 4961}%
\special{fp}%
\special{pa 5562 4961}%
\special{pa 5554 4961}%
\special{fp}%
\special{pa 5517 4961}%
\special{pa 5509 4961}%
\special{fp}%
\special{pa 5472 4962}%
\special{pa 5464 4962}%
\special{fp}%
\special{pa 5427 4962}%
\special{pa 5419 4962}%
\special{fp}%
\special{pa 5382 4962}%
\special{pa 5374 4962}%
\special{fp}%
\special{pa 5336 4962}%
\special{pa 5328 4962}%
\special{fp}%
\special{pa 5291 4961}%
\special{pa 5283 4961}%
\special{fp}%
\special{pa 5246 4961}%
\special{pa 5238 4961}%
\special{fp}%
\special{pa 5201 4961}%
\special{pa 5193 4961}%
\special{fp}%
\special{pa 5156 4961}%
\special{pa 5148 4961}%
\special{fp}%
\special{pa 5111 4961}%
\special{pa 5103 4961}%
\special{fp}%
\special{pa 5066 4961}%
\special{pa 5058 4961}%
\special{fp}%
\special{pa 5021 4961}%
\special{pa 5012 4961}%
\special{fp}%
\special{pa 4975 4961}%
\special{pa 4967 4961}%
\special{fp}%
\special{pa 4930 4961}%
\special{pa 4922 4961}%
\special{fp}%
\special{pa 4885 4961}%
\special{pa 4877 4961}%
\special{fp}%
\special{pa 4840 4960}%
\special{pa 4832 4960}%
\special{fp}%
\special{pa 4795 4960}%
\special{pa 4787 4960}%
\special{fp}%
\special{pa 4750 4960}%
\special{pa 4742 4960}%
\special{fp}%
\special{pa 4705 4960}%
\special{pa 4697 4960}%
\special{fp}%
\special{pa 4659 4960}%
\special{pa 4651 4960}%
\special{fp}%
\special{pa 4614 4960}%
\special{pa 4606 4959}%
\special{fp}%
\special{pa 4569 4959}%
\special{pa 4561 4959}%
\special{fp}%
\special{pa 4524 4959}%
\special{pa 4516 4959}%
\special{fp}%
\special{pa 4479 4959}%
\special{pa 4471 4959}%
\special{fp}%
\special{pa 4434 4959}%
\special{pa 4426 4959}%
\special{fp}%
\special{pa 4389 4958}%
\special{pa 4381 4958}%
\special{fp}%
\special{pa 4344 4958}%
\special{pa 4336 4958}%
\special{fp}%
\special{pa 4298 4958}%
\special{pa 4290 4958}%
\special{fp}%
\special{pa 4253 4958}%
\special{pa 4245 4958}%
\special{fp}%
\special{pa 4208 4957}%
\special{pa 4200 4957}%
\special{fp}%
\special{pa 4163 4957}%
\special{pa 4155 4957}%
\special{fp}%
\special{pa 4118 4957}%
\special{pa 4110 4957}%
\special{fp}%
\special{pa 4073 4956}%
\special{pa 4065 4956}%
\special{fp}%
\special{pa 4028 4956}%
\special{pa 4020 4956}%
\special{fp}%
\special{pa 3983 4956}%
\special{pa 3975 4956}%
\special{fp}%
\special{pa 3937 4956}%
\special{pa 3929 4956}%
\special{fp}%
\special{pa 3892 4955}%
\special{pa 3884 4955}%
\special{fp}%
\special{pa 3847 4955}%
\special{pa 3839 4955}%
\special{fp}%
\special{pa 3802 4955}%
\special{pa 3794 4955}%
\special{fp}%
\special{pa 3757 4954}%
\special{pa 3749 4954}%
\special{fp}%
\special{pa 3712 4954}%
\special{pa 3704 4954}%
\special{fp}%
\special{pa 3667 4954}%
\special{pa 3659 4954}%
\special{fp}%
\special{pa 3622 4954}%
\special{pa 3614 4954}%
\special{fp}%
\special{pa 3576 4953}%
\special{pa 3568 4953}%
\special{fp}%
\special{pa 3531 4953}%
\special{pa 3523 4953}%
\special{fp}%
\special{pa 3486 4953}%
\special{pa 3478 4953}%
\special{fp}%
\special{pa 3441 4953}%
\special{pa 3433 4953}%
\special{fp}%
\special{pa 3396 4952}%
\special{pa 3388 4952}%
\special{fp}%
\special{pa 3351 4952}%
\special{pa 3343 4952}%
\special{fp}%
\special{pa 3306 4952}%
\special{pa 3298 4952}%
\special{fp}%
\special{pa 3261 4952}%
\special{pa 3253 4952}%
\special{fp}%
\special{pa 3215 4952}%
\special{pa 3207 4951}%
\special{fp}%
\special{pa 3170 4951}%
\special{pa 3162 4951}%
\special{fp}%
\special{pa 3125 4951}%
\special{pa 3117 4951}%
\special{fp}%
\special{pa 3080 4951}%
\special{pa 3072 4951}%
\special{fp}%
\special{pa 3035 4951}%
\special{pa 3027 4951}%
\special{fp}%
\special{pa 2990 4951}%
\special{pa 2982 4951}%
\special{fp}%
\special{pa 2945 4951}%
\special{pa 2937 4951}%
\special{fp}%
\special{pa 2900 4950}%
\special{pa 2892 4950}%
\special{fp}%
\special{pa 2854 4950}%
\special{pa 2846 4950}%
\special{fp}%
\special{pa 2809 4950}%
\special{pa 2801 4950}%
\special{fp}%
\special{pa 2764 4950}%
\special{pa 2756 4950}%
\special{fp}%
\special{pa 2719 4950}%
\special{pa 2711 4950}%
\special{fp}%
\special{pa 2674 4950}%
\special{pa 2666 4950}%
\special{fp}%
\special{pa 2629 4950}%
\special{pa 2621 4950}%
\special{fp}%
\special{pa 2584 4950}%
\special{pa 2576 4950}%
\special{fp}%
\special{pa 2539 4950}%
\special{pa 2531 4950}%
\special{fp}%
\special{pa 2493 4950}%
\special{pa 2485 4950}%
\special{fp}%
\special{pa 2448 4950}%
\special{pa 2440 4950}%
\special{fp}%
\special{pa 2403 4950}%
\special{pa 2395 4950}%
\special{fp}%
\special{pa 2358 4950}%
\special{pa 2350 4950}%
\special{fp}%
% SPLINE 2 2 3 0 Black White
% 5 2350 4950 2190 4940 2140 4800 2140 4600 2140 4600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2350 4950}%
\special{pa 2342 4951}%
\special{fp}%
\special{pa 2304 4956}%
\special{pa 2296 4957}%
\special{fp}%
\special{pa 2258 4959}%
\special{pa 2250 4959}%
\special{fp}%
\special{pa 2213 4952}%
\special{pa 2205 4948}%
\special{fp}%
\special{pa 2176 4925}%
\special{pa 2171 4919}%
\special{fp}%
\special{pa 2156 4884}%
\special{pa 2154 4876}%
\special{fp}%
\special{pa 2146 4839}%
\special{pa 2144 4831}%
\special{fp}%
\special{pa 2140 4793}%
\special{pa 2139 4785}%
\special{fp}%
\special{pa 2137 4747}%
\special{pa 2137 4739}%
\special{fp}%
\special{pa 2136 4701}%
\special{pa 2136 4692}%
\special{fp}%
\special{pa 2137 4654}%
\special{pa 2137 4646}%
\special{fp}%
\special{pa 2139 4608}%
\special{pa 2140 4600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2140 4660 2150 4590
% 
\special{pn 8}%
\special{pa 2140 4660}%
\special{pa 2150 4590}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2150 4590}%
\special{pa 2121 4653}%
\special{pa 2142 4643}%
\special{pa 2160 4659}%
\special{pa 2150 4590}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2150 4450 2150 1580
% 
\special{pn 8}%
\special{pa 2150 4450}%
\special{pa 2150 1580}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2150 1580}%
\special{pa 2130 1647}%
\special{pa 2150 1633}%
\special{pa 2170 1647}%
\special{pa 2150 1580}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2400 1520 2820 4450
% 
\special{pn 8}%
\special{pa 2400 1520}%
\special{pa 2820 4450}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2820 4450}%
\special{pa 2830 4381}%
\special{pa 2812 4397}%
\special{pa 2791 4387}%
\special{pa 2820 4450}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3040 4460 3040 1600
% 
\special{pn 8}%
\special{pa 3040 4460}%
\special{pa 3040 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3040 1600}%
\special{pa 3020 1667}%
\special{pa 3040 1653}%
\special{pa 3060 1667}%
\special{pa 3040 1600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3180 1590 3600 4480
% 
\special{pn 8}%
\special{pa 3180 1590}%
\special{pa 3600 4480}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3600 4480}%
\special{pa 3610 4411}%
\special{pa 3592 4427}%
\special{pa 3571 4417}%
\special{pa 3600 4480}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3760 4470 3760 3660
% 
\special{pn 8}%
\special{pa 3760 4470}%
\special{pa 3760 3660}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3760 3660}%
\special{pa 3740 3727}%
\special{pa 3760 3713}%
\special{pa 3780 3727}%
\special{pa 3760 3660}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 4670 2590 4680 1520
% 
\special{pn 8}%
\special{pa 4670 2590}%
\special{pa 4680 1520}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4680 1520}%
\special{pa 4659 1586}%
\special{pa 4680 1573}%
\special{pa 4699 1587}%
\special{pa 4680 1520}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 4850 1520 5390 4480
% 
\special{pn 8}%
\special{pa 4850 1520}%
\special{pa 5390 4480}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5390 4480}%
\special{pa 5398 4411}%
\special{pa 5380 4428}%
\special{pa 5358 4418}%
\special{pa 5390 4480}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 5550 4440 5550 1580
% 
\special{pn 8}%
\special{pa 5550 4440}%
\special{pa 5550 1580}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5550 1580}%
\special{pa 5530 1647}%
\special{pa 5550 1633}%
\special{pa 5570 1647}%
\special{pa 5550 1580}%
\special{fp}%
% SPLINE 3 0 3 0 Black White
% 3 1970 1350 3190 1210 3190 1210
% 
\special{pn 4}%
\special{pa 1 6298588}%
\special{pa 1 6298588}%
\special{fp}%
% SPLINE 3 0 3 0 Black White
% 4 2010 1340 2800 1250 3310 1240 3310 1240
% 
\special{pn 4}%
\special{pa 2010 1340}%
\special{pa 2042 1335}%
\special{pa 2073 1331}%
\special{pa 2105 1326}%
\special{pa 2169 1318}%
\special{pa 2200 1313}%
\special{pa 2232 1309}%
\special{pa 2264 1304}%
\special{pa 2296 1300}%
\special{pa 2327 1296}%
\special{pa 2423 1284}%
\special{pa 2455 1281}%
\special{pa 2486 1277}%
\special{pa 2518 1274}%
\special{pa 2550 1270}%
\special{pa 2614 1264}%
\special{pa 2645 1261}%
\special{pa 2677 1258}%
\special{pa 2837 1248}%
\special{pa 2869 1247}%
\special{pa 2901 1245}%
\special{pa 2965 1243}%
\special{pa 2997 1243}%
\special{pa 3061 1241}%
\special{pa 3125 1241}%
\special{pa 3157 1240}%
\special{pa 3310 1240}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3430 1140 3430 1240 2 0 0 0
% $a$ intervals
\put(34.3000,-12.4000){\makebox(0,0)[lb]{$a$ intervals}}%
% SPLINE 3 0 3 0 Black White
% 4 5750 1360 4920 1230 4200 1220 4200 1220
% 
\special{pn 4}%
\special{pa 5750 1360}%
\special{pa 5718 1354}%
\special{pa 5687 1348}%
\special{pa 5655 1342}%
\special{pa 5624 1335}%
\special{pa 5592 1329}%
\special{pa 5561 1323}%
\special{pa 5529 1317}%
\special{pa 5498 1312}%
\special{pa 5466 1306}%
\special{pa 5435 1300}%
\special{pa 5403 1295}%
\special{pa 5372 1289}%
\special{pa 5308 1279}%
\special{pa 5277 1273}%
\special{pa 5245 1269}%
\special{pa 5214 1264}%
\special{pa 5182 1259}%
\special{pa 5150 1255}%
\special{pa 5119 1251}%
\special{pa 5055 1243}%
\special{pa 5023 1240}%
\special{pa 4992 1236}%
\special{pa 4960 1233}%
\special{pa 4928 1231}%
\special{pa 4896 1228}%
\special{pa 4864 1226}%
\special{pa 4833 1224}%
\special{pa 4801 1222}%
\special{pa 4641 1217}%
\special{pa 4609 1217}%
\special{pa 4577 1216}%
\special{pa 4449 1216}%
\special{pa 4417 1217}%
\special{pa 4353 1217}%
\special{pa 4320 1218}%
\special{pa 4288 1218}%
\special{pa 4224 1220}%
\special{pa 4200 1220}%
\special{fp}%
% SPLINE 3 0 3 0 Black White
% 4 1880 1430 1750 2360 1750 2910 1750 2910
% 
\special{pn 4}%
\special{pa 1880 1430}%
\special{pa 1874 1462}%
\special{pa 1868 1493}%
\special{pa 1863 1525}%
\special{pa 1857 1556}%
\special{pa 1845 1620}%
\special{pa 1840 1651}%
\special{pa 1834 1683}%
\special{pa 1829 1714}%
\special{pa 1823 1746}%
\special{pa 1818 1778}%
\special{pa 1813 1809}%
\special{pa 1803 1873}%
\special{pa 1798 1904}%
\special{pa 1793 1936}%
\special{pa 1789 1968}%
\special{pa 1785 1999}%
\special{pa 1780 2031}%
\special{pa 1776 2063}%
\special{pa 1773 2095}%
\special{pa 1769 2126}%
\special{pa 1760 2222}%
\special{pa 1757 2253}%
\special{pa 1755 2285}%
\special{pa 1752 2317}%
\special{pa 1751 2349}%
\special{pa 1749 2381}%
\special{pa 1745 2509}%
\special{pa 1745 2701}%
\special{pa 1747 2765}%
\special{pa 1747 2797}%
\special{pa 1750 2893}%
\special{pa 1750 2910}%
\special{fp}%
% SPLINE 3 0 3 0 Black White
% 4 1750 3420 1860 4270 1910 4490 1910 4500
% 
\special{pn 4}%
\special{pa 1750 3420}%
\special{pa 1751 3452}%
\special{pa 1753 3484}%
\special{pa 1754 3516}%
\special{pa 1756 3548}%
\special{pa 1758 3581}%
\special{pa 1759 3613}%
\special{pa 1763 3677}%
\special{pa 1766 3709}%
\special{pa 1768 3741}%
\special{pa 1771 3773}%
\special{pa 1774 3804}%
\special{pa 1780 3868}%
\special{pa 1788 3932}%
\special{pa 1793 3963}%
\special{pa 1803 4027}%
\special{pa 1809 4058}%
\special{pa 1815 4090}%
\special{pa 1821 4121}%
\special{pa 1828 4152}%
\special{pa 1836 4183}%
\special{pa 1844 4215}%
\special{pa 1862 4277}%
\special{pa 1872 4308}%
\special{pa 1890 4370}%
\special{pa 1898 4401}%
\special{pa 1905 4432}%
\special{pa 1909 4463}%
\special{pa 1910 4495}%
\special{pa 1910 4500}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1650 3110 1650 3210 2 0 0 0
% $q_{n+1}$
\put(16.5000,-32.1000){\makebox(0,0)[lb]{$q_{n+1}$}}%
% SPLINE 3 0 3 0 Black White
% 5 6650 2970 6750 3530 6750 3620 6750 3630 6750 3630
% 
\special{pn 4}%
\special{pa 6650 2970}%
\special{pa 6658 3001}%
\special{pa 6666 3033}%
\special{pa 6690 3126}%
\special{pa 6697 3158}%
\special{pa 6704 3189}%
\special{pa 6711 3221}%
\special{pa 6723 3283}%
\special{pa 6729 3315}%
\special{pa 6734 3347}%
\special{pa 6738 3378}%
\special{pa 6742 3410}%
\special{pa 6745 3442}%
\special{pa 6748 3473}%
\special{pa 6750 3537}%
\special{pa 6750 3630}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 6670 3720 6670 3820 2 0 0 0
% $q_n$
\put(66.7000,-38.2000){\makebox(0,0)[lb]{$q_n$}}%
% SPLINE 3 0 3 0 Black White
% 4 6750 3900 6690 4280 6630 4500 6630 4500
% 
\special{pn 4}%
\special{pa 6750 3900}%
\special{pa 6742 3964}%
\special{pa 6738 3995}%
\special{pa 6734 4027}%
\special{pa 6729 4059}%
\special{pa 6725 4091}%
\special{pa 6720 4122}%
\special{pa 6715 4154}%
\special{pa 6709 4185}%
\special{pa 6703 4217}%
\special{pa 6697 4248}%
\special{pa 6683 4310}%
\special{pa 6667 4372}%
\special{pa 6640 4465}%
\special{pa 6631 4495}%
\special{pa 6630 4500}%
\special{fp}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 49.9800, 36.7000)( 16.1000,-47.8000)%
% BOX 2 0 3 0 Black White
% 2 5930 2950 6590 4520
% 
\special{pn 8}%
\special{pa 5930 2950}%
\special{pa 6590 2950}%
\special{pa 6590 4520}%
\special{pa 5930 4520}%
\special{pa 5930 2950}%
\special{pa 6590 2950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5930 2940 1960 2940
% 
\special{pn 8}%
\special{pa 5930 2940}%
\special{pa 1960 2940}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 1680 5940 1680
% 
\special{pn 8}%
\special{pa 1950 1680}%
\special{pa 5940 1680}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 1920 5930 1920
% 
\special{pn 8}%
\special{pa 1950 1920}%
\special{pa 5930 1920}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 2700 5940 2700
% 
\special{pn 8}%
\special{pa 1950 2700}%
\special{pa 5940 2700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1960 2450 5920 2450
% 
\special{pn 8}%
\special{pa 1960 2450}%
\special{pa 5920 2450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 3210 6590 3210
% 
\special{pn 8}%
\special{pa 1950 3210}%
\special{pa 6590 3210}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 3470 6590 3470
% 
\special{pn 8}%
\special{pa 1950 3470}%
\special{pa 6590 3470}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 4250 6600 4250
% 
\special{pn 8}%
\special{pa 1950 4250}%
\special{pa 6600 4250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 3970 6600 3970
% 
\special{pn 8}%
\special{pa 1950 3970}%
\special{pa 6600 3970}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2610 1430 2610 4530
% 
\special{pn 8}%
\special{pa 2610 1430}%
\special{pa 2610 4530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5750 1420 5750 4530
% 
\special{pn 8}%
\special{pa 5750 1420}%
\special{pa 5750 4530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5120 1420 5120 4510
% 
\special{pn 8}%
\special{pa 5120 1420}%
\special{pa 5120 4510}%
\special{fp}%
% SPLINE 3 0 3 0 Black White
% 4 2010 1340 2800 1250 3310 1240 3310 1240
% 
\special{pn 4}%
\special{pa 2010 1340}%
\special{pa 2042 1335}%
\special{pa 2073 1331}%
\special{pa 2105 1326}%
\special{pa 2169 1318}%
\special{pa 2200 1313}%
\special{pa 2232 1309}%
\special{pa 2264 1304}%
\special{pa 2296 1300}%
\special{pa 2327 1296}%
\special{pa 2423 1284}%
\special{pa 2455 1281}%
\special{pa 2486 1277}%
\special{pa 2518 1274}%
\special{pa 2550 1270}%
\special{pa 2614 1264}%
\special{pa 2645 1261}%
\special{pa 2677 1258}%
\special{pa 2837 1248}%
\special{pa 2869 1247}%
\special{pa 2901 1245}%
\special{pa 2965 1243}%
\special{pa 2997 1243}%
\special{pa 3061 1241}%
\special{pa 3125 1241}%
\special{pa 3157 1240}%
\special{pa 3310 1240}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3430 1140 3430 1240 2 0 0 0
% $a$ intervals
\put(34.3000,-12.4000){\makebox(0,0)[lb]{$a$ intervals}}%
% SPLINE 3 0 3 0 Black White
% 4 5750 1360 4920 1230 4200 1220 4200 1220
% 
\special{pn 4}%
\special{pa 5750 1360}%
\special{pa 5718 1354}%
\special{pa 5687 1348}%
\special{pa 5655 1342}%
\special{pa 5624 1335}%
\special{pa 5592 1329}%
\special{pa 5561 1323}%
\special{pa 5529 1317}%
\special{pa 5498 1312}%
\special{pa 5466 1306}%
\special{pa 5435 1300}%
\special{pa 5403 1295}%
\special{pa 5372 1289}%
\special{pa 5308 1279}%
\special{pa 5277 1273}%
\special{pa 5245 1269}%
\special{pa 5214 1264}%
\special{pa 5182 1259}%
\special{pa 5150 1255}%
\special{pa 5119 1251}%
\special{pa 5055 1243}%
\special{pa 5023 1240}%
\special{pa 4992 1236}%
\special{pa 4960 1233}%
\special{pa 4928 1231}%
\special{pa 4896 1228}%
\special{pa 4864 1226}%
\special{pa 4833 1224}%
\special{pa 4801 1222}%
\special{pa 4641 1217}%
\special{pa 4609 1217}%
\special{pa 4577 1216}%
\special{pa 4449 1216}%
\special{pa 4417 1217}%
\special{pa 4353 1217}%
\special{pa 4320 1218}%
\special{pa 4288 1218}%
\special{pa 4224 1220}%
\special{pa 4200 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4410 1420 4410 4520
% 
\special{pn 8}%
\special{pa 4410 1420}%
\special{pa 4410 4520}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3670 1420 3670 4510
% 
\special{pn 8}%
\special{pa 3670 1420}%
\special{pa 3670 4510}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3100 1420 3100 4520
% 
\special{pn 8}%
\special{pa 3100 1420}%
\special{pa 3100 4520}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2700 2260 2970 2260
% 
\special{pn 8}%
\special{pa 2700 2260}%
\special{pa 2970 2260}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 2730 3780 2980 3780
% 
\special{pn 8}%
\special{pa 2730 3780}%
\special{pa 2980 3780}%
\special{dt 0.045}%
% SPLINE 1 0 3 0 Black White
% 5 5930 4520 6190 4640 6390 4650 6570 4520 6540 4500
% 
\special{pn 13}%
\special{pa 5930 4520}%
\special{pa 5960 4535}%
\special{pa 5989 4551}%
\special{pa 6018 4565}%
\special{pa 6048 4580}%
\special{pa 6077 4594}%
\special{pa 6106 4607}%
\special{pa 6135 4619}%
\special{pa 6163 4630}%
\special{pa 6191 4640}%
\special{pa 6220 4649}%
\special{pa 6248 4656}%
\special{pa 6278 4660}%
\special{pa 6309 4661}%
\special{pa 6344 4659}%
\special{pa 6382 4652}%
\special{pa 6423 4640}%
\special{pa 6466 4625}%
\special{pa 6507 4606}%
\special{pa 6542 4586}%
\special{pa 6567 4564}%
\special{pa 6578 4543}%
\special{pa 6572 4523}%
\special{pa 6548 4505}%
\special{pa 6540 4500}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 5950 4250 6190 4370 6400 4370 6570 4280 6570 4260
% 
\special{pn 13}%
\special{pa 5950 4250}%
\special{pa 5978 4268}%
\special{pa 6007 4286}%
\special{pa 6035 4302}%
\special{pa 6064 4319}%
\special{pa 6092 4333}%
\special{pa 6121 4347}%
\special{pa 6150 4358}%
\special{pa 6179 4367}%
\special{pa 6208 4374}%
\special{pa 6237 4378}%
\special{pa 6268 4380}%
\special{pa 6299 4380}%
\special{pa 6331 4378}%
\special{pa 6366 4375}%
\special{pa 6402 4370}%
\special{pa 6440 4363}%
\special{pa 6478 4355}%
\special{pa 6512 4343}%
\special{pa 6541 4327}%
\special{pa 6561 4306}%
\special{pa 6570 4279}%
\special{pa 6570 4260}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 5940 3980 6150 4090 6460 4080 6590 3980 6590 3980
% 
\special{pn 13}%
\special{pa 5940 3980}%
\special{pa 5994 4014}%
\special{pa 6022 4030}%
\special{pa 6049 4046}%
\special{pa 6078 4061}%
\special{pa 6107 4074}%
\special{pa 6137 4086}%
\special{pa 6169 4096}%
\special{pa 6201 4104}%
\special{pa 6234 4110}%
\special{pa 6267 4113}%
\special{pa 6300 4115}%
\special{pa 6333 4113}%
\special{pa 6366 4110}%
\special{pa 6397 4103}%
\special{pa 6428 4094}%
\special{pa 6457 4081}%
\special{pa 6485 4066}%
\special{pa 6511 4048}%
\special{pa 6536 4028}%
\special{pa 6561 4007}%
\special{pa 6585 3985}%
\special{pa 6590 3980}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 5920 3460 6160 3610 6400 3630 6590 3470 6590 3470
% 
\special{pn 13}%
\special{pa 5920 3460}%
\special{pa 5945 3479}%
\special{pa 5971 3499}%
\special{pa 5996 3517}%
\special{pa 6023 3536}%
\special{pa 6049 3553}%
\special{pa 6077 3570}%
\special{pa 6105 3585}%
\special{pa 6134 3599}%
\special{pa 6165 3612}%
\special{pa 6196 3623}%
\special{pa 6229 3632}%
\special{pa 6262 3638}%
\special{pa 6295 3642}%
\special{pa 6327 3642}%
\special{pa 6359 3640}%
\special{pa 6389 3633}%
\special{pa 6418 3623}%
\special{pa 6445 3609}%
\special{pa 6471 3591}%
\special{pa 6496 3571}%
\special{pa 6519 3549}%
\special{pa 6542 3525}%
\special{pa 6565 3499}%
\special{pa 6587 3473}%
\special{pa 6590 3470}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 5930 3210 6130 3320 6400 3340 6590 3210 6590 3210
% 
\special{pn 13}%
\special{pa 5930 3210}%
\special{pa 6011 3261}%
\special{pa 6039 3277}%
\special{pa 6067 3292}%
\special{pa 6096 3306}%
\special{pa 6126 3318}%
\special{pa 6157 3330}%
\special{pa 6189 3339}%
\special{pa 6221 3346}%
\special{pa 6254 3351}%
\special{pa 6287 3354}%
\special{pa 6319 3354}%
\special{pa 6351 3351}%
\special{pa 6382 3345}%
\special{pa 6412 3336}%
\special{pa 6440 3323}%
\special{pa 6468 3308}%
\special{pa 6494 3290}%
\special{pa 6520 3270}%
\special{pa 6546 3249}%
\special{pa 6570 3227}%
\special{pa 6590 3210}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 5940 2950 6150 3060 6420 3080 6600 2960 6560 2940
% 
\special{pn 13}%
\special{pa 5940 2950}%
\special{pa 5998 2982}%
\special{pa 6026 2998}%
\special{pa 6055 3014}%
\special{pa 6111 3042}%
\special{pa 6139 3055}%
\special{pa 6166 3067}%
\special{pa 6194 3077}%
\special{pa 6221 3086}%
\special{pa 6250 3092}%
\special{pa 6280 3096}%
\special{pa 6312 3097}%
\special{pa 6347 3094}%
\special{pa 6385 3088}%
\special{pa 6426 3078}%
\special{pa 6470 3065}%
\special{pa 6513 3048}%
\special{pa 6553 3029}%
\special{pa 6584 3009}%
\special{pa 6604 2989}%
\special{pa 6607 2970}%
\special{pa 6592 2954}%
\special{pa 6561 2940}%
\special{pa 6560 2940}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 5760 4250 5930 4250
% 
\special{pn 13}%
\special{pa 5760 4250}%
\special{pa 5930 4250}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 5750 3970 5930 3970
% 
\special{pn 13}%
\special{pa 5750 3970}%
\special{pa 5930 3970}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 5750 3470 5930 3470
% 
\special{pn 13}%
\special{pa 5750 3470}%
\special{pa 5930 3470}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 4520 2190 4660 2440 4650 2610 4510 2600 4520
% 
\special{pn 13}%
\special{pa 1950 4520}%
\special{pa 1978 4538}%
\special{pa 2005 4555}%
\special{pa 2033 4573}%
\special{pa 2061 4590}%
\special{pa 2088 4606}%
\special{pa 2116 4622}%
\special{pa 2144 4637}%
\special{pa 2171 4651}%
\special{pa 2199 4664}%
\special{pa 2226 4676}%
\special{pa 2255 4685}%
\special{pa 2284 4691}%
\special{pa 2315 4692}%
\special{pa 2347 4689}%
\special{pa 2382 4679}%
\special{pa 2420 4662}%
\special{pa 2461 4636}%
\special{pa 2503 4605}%
\special{pa 2544 4571}%
\special{pa 2579 4540}%
\special{pa 2605 4515}%
\special{pa 2600 4520}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 4250 2180 4360 2440 4350 2610 4260 2610 4260
% 
\special{pn 13}%
\special{pa 1950 4250}%
\special{pa 1978 4267}%
\special{pa 2034 4299}%
\special{pa 2062 4314}%
\special{pa 2091 4328}%
\special{pa 2120 4341}%
\special{pa 2150 4351}%
\special{pa 2181 4360}%
\special{pa 2213 4367}%
\special{pa 2245 4371}%
\special{pa 2277 4374}%
\special{pa 2310 4374}%
\special{pa 2342 4371}%
\special{pa 2374 4367}%
\special{pa 2406 4360}%
\special{pa 2437 4351}%
\special{pa 2467 4340}%
\special{pa 2496 4327}%
\special{pa 2524 4312}%
\special{pa 2552 4296}%
\special{pa 2580 4279}%
\special{pa 2607 4262}%
\special{pa 2610 4260}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 3970 2160 4080 2430 4100 2610 3970 2600 3970
% 
\special{pn 13}%
\special{pa 1950 3970}%
\special{pa 1979 3986}%
\special{pa 2008 4001}%
\special{pa 2037 4017}%
\special{pa 2066 4032}%
\special{pa 2094 4046}%
\special{pa 2122 4061}%
\special{pa 2149 4075}%
\special{pa 2176 4088}%
\special{pa 2202 4100}%
\special{pa 2229 4110}%
\special{pa 2257 4118}%
\special{pa 2287 4123}%
\special{pa 2319 4124}%
\special{pa 2354 4120}%
\special{pa 2393 4112}%
\special{pa 2436 4098}%
\special{pa 2483 4078}%
\special{pa 2530 4054}%
\special{pa 2572 4030}%
\special{pa 2605 4007}%
\special{pa 2624 3987}%
\special{pa 2625 3974}%
\special{pa 2604 3970}%
\special{pa 2600 3970}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 3460 2270 3600 2500 3590 2610 3480 2610 3480
% 
\special{pn 13}%
\special{pa 1950 3460}%
\special{pa 1978 3475}%
\special{pa 2005 3491}%
\special{pa 2033 3505}%
\special{pa 2061 3520}%
\special{pa 2119 3548}%
\special{pa 2148 3560}%
\special{pa 2178 3572}%
\special{pa 2209 3583}%
\special{pa 2240 3592}%
\special{pa 2273 3601}%
\special{pa 2306 3608}%
\special{pa 2340 3612}%
\special{pa 2373 3615}%
\special{pa 2406 3615}%
\special{pa 2438 3611}%
\special{pa 2469 3603}%
\special{pa 2497 3592}%
\special{pa 2523 3575}%
\special{pa 2547 3555}%
\special{pa 2569 3531}%
\special{pa 2590 3506}%
\special{pa 2610 3480}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 3210 2160 3320 2410 3320 2600 3210 2600 3210
% 
\special{pn 13}%
\special{pa 1950 3210}%
\special{pa 1977 3228}%
\special{pa 2004 3245}%
\special{pa 2060 3277}%
\special{pa 2088 3292}%
\special{pa 2117 3305}%
\special{pa 2147 3316}%
\special{pa 2178 3325}%
\special{pa 2210 3332}%
\special{pa 2243 3336}%
\special{pa 2275 3339}%
\special{pa 2308 3338}%
\special{pa 2340 3335}%
\special{pa 2372 3330}%
\special{pa 2403 3322}%
\special{pa 2433 3312}%
\special{pa 2462 3299}%
\special{pa 2490 3284}%
\special{pa 2518 3267}%
\special{pa 2545 3249}%
\special{pa 2571 3231}%
\special{pa 2598 3212}%
\special{pa 2600 3210}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1940 2940 2170 3050 2480 3060 2610 2940 2610 2940
% 
\special{pn 13}%
\special{pa 1940 2940}%
\special{pa 1967 2955}%
\special{pa 2023 2985}%
\special{pa 2051 2999}%
\special{pa 2080 3013}%
\special{pa 2109 3026}%
\special{pa 2140 3039}%
\special{pa 2171 3050}%
\special{pa 2203 3061}%
\special{pa 2236 3070}%
\special{pa 2270 3077}%
\special{pa 2303 3083}%
\special{pa 2337 3086}%
\special{pa 2369 3086}%
\special{pa 2401 3084}%
\special{pa 2432 3078}%
\special{pa 2462 3068}%
\special{pa 2489 3055}%
\special{pa 2515 3038}%
\special{pa 2539 3017}%
\special{pa 2562 2995}%
\special{pa 2606 2945}%
\special{pa 2610 2940}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 2690 2190 2780 2490 2800 2610 2700 2610 2700
% 
\special{pn 13}%
\special{pa 1950 2690}%
\special{pa 1979 2702}%
\special{pa 2008 2713}%
\special{pa 2037 2725}%
\special{pa 2067 2736}%
\special{pa 2096 2747}%
\special{pa 2127 2759}%
\special{pa 2158 2769}%
\special{pa 2190 2780}%
\special{pa 2222 2790}%
\special{pa 2255 2799}%
\special{pa 2289 2808}%
\special{pa 2322 2814}%
\special{pa 2355 2818}%
\special{pa 2388 2820}%
\special{pa 2419 2819}%
\special{pa 2450 2814}%
\special{pa 2479 2805}%
\special{pa 2506 2792}%
\special{pa 2532 2774}%
\special{pa 2556 2754}%
\special{pa 2580 2731}%
\special{pa 2603 2707}%
\special{pa 2610 2700}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1960 2460 2170 2550 2440 2560 2610 2450 2610 2450
% 
\special{pn 13}%
\special{pa 1960 2460}%
\special{pa 1988 2474}%
\special{pa 2046 2502}%
\special{pa 2075 2515}%
\special{pa 2105 2527}%
\special{pa 2135 2538}%
\special{pa 2166 2549}%
\special{pa 2197 2558}%
\special{pa 2230 2565}%
\special{pa 2262 2571}%
\special{pa 2295 2575}%
\special{pa 2328 2577}%
\special{pa 2360 2576}%
\special{pa 2392 2572}%
\special{pa 2423 2565}%
\special{pa 2452 2555}%
\special{pa 2481 2542}%
\special{pa 2508 2527}%
\special{pa 2535 2509}%
\special{pa 2587 2469}%
\special{pa 2610 2450}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1960 1920 2190 2030 2430 2030 2610 1930 2610 1930
% 
\special{pn 13}%
\special{pa 1960 1920}%
\special{pa 1988 1936}%
\special{pa 2016 1953}%
\special{pa 2072 1983}%
\special{pa 2101 1997}%
\special{pa 2130 2010}%
\special{pa 2160 2021}%
\special{pa 2191 2030}%
\special{pa 2223 2038}%
\special{pa 2255 2043}%
\special{pa 2287 2046}%
\special{pa 2320 2047}%
\special{pa 2352 2045}%
\special{pa 2384 2041}%
\special{pa 2416 2034}%
\special{pa 2446 2025}%
\special{pa 2475 2012}%
\special{pa 2504 1998}%
\special{pa 2532 1982}%
\special{pa 2559 1965}%
\special{pa 2586 1947}%
\special{pa 2610 1930}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 1680 2160 1780 2430 1790 2610 1670 2620 1660
% 
\special{pn 13}%
\special{pa 1950 1680}%
\special{pa 1978 1696}%
\special{pa 2034 1726}%
\special{pa 2092 1754}%
\special{pa 2121 1766}%
\special{pa 2152 1777}%
\special{pa 2183 1787}%
\special{pa 2215 1795}%
\special{pa 2247 1801}%
\special{pa 2280 1805}%
\special{pa 2312 1807}%
\special{pa 2345 1806}%
\special{pa 2377 1803}%
\special{pa 2408 1796}%
\special{pa 2439 1787}%
\special{pa 2468 1775}%
\special{pa 2497 1760}%
\special{pa 2524 1742}%
\special{pa 2550 1723}%
\special{pa 2575 1702}%
\special{pa 2599 1681}%
\special{pa 2620 1660}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 1950 1420 2170 1530 2430 1540 2620 1430 2620 1430
% 
\special{pn 13}%
\special{pa 1950 1420}%
\special{pa 1977 1436}%
\special{pa 2005 1453}%
\special{pa 2033 1469}%
\special{pa 2061 1484}%
\special{pa 2090 1498}%
\special{pa 2119 1511}%
\special{pa 2149 1523}%
\special{pa 2180 1533}%
\special{pa 2211 1541}%
\special{pa 2244 1548}%
\special{pa 2276 1553}%
\special{pa 2309 1555}%
\special{pa 2341 1555}%
\special{pa 2373 1552}%
\special{pa 2405 1547}%
\special{pa 2435 1538}%
\special{pa 2465 1527}%
\special{pa 2494 1514}%
\special{pa 2521 1498}%
\special{pa 2549 1481}%
\special{pa 2576 1462}%
\special{pa 2602 1443}%
\special{pa 2620 1430}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3090 4520 3310 4460 3500 4460 3670 4520 3670 4520
% 
\special{pn 13}%
\special{pa 3090 4520}%
\special{pa 3120 4510}%
\special{pa 3151 4500}%
\special{pa 3181 4491}%
\special{pa 3212 4482}%
\special{pa 3243 4474}%
\special{pa 3274 4467}%
\special{pa 3306 4461}%
\special{pa 3338 4456}%
\special{pa 3370 4453}%
\special{pa 3402 4452}%
\special{pa 3435 4452}%
\special{pa 3466 4455}%
\special{pa 3498 4460}%
\special{pa 3529 4467}%
\special{pa 3560 4476}%
\special{pa 3620 4498}%
\special{pa 3649 4511}%
\special{pa 3670 4520}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3110 4250 3310 4190 3550 4190 3670 4240 3680 4260
% 
\special{pn 13}%
\special{pa 3110 4250}%
\special{pa 3141 4239}%
\special{pa 3171 4228}%
\special{pa 3202 4218}%
\special{pa 3233 4209}%
\special{pa 3263 4200}%
\special{pa 3294 4193}%
\special{pa 3325 4188}%
\special{pa 3355 4184}%
\special{pa 3386 4182}%
\special{pa 3417 4181}%
\special{pa 3449 4181}%
\special{pa 3482 4183}%
\special{pa 3515 4186}%
\special{pa 3549 4190}%
\special{pa 3584 4195}%
\special{pa 3617 4203}%
\special{pa 3647 4217}%
\special{pa 3669 4238}%
\special{pa 3680 4260}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 6 3110 3960 3300 3900 3520 3920 3660 3970 3680 3980 3670 3960
% 
\special{pn 13}%
\special{pa 3110 3960}%
\special{pa 3140 3947}%
\special{pa 3170 3935}%
\special{pa 3200 3924}%
\special{pa 3230 3914}%
\special{pa 3261 3906}%
\special{pa 3293 3901}%
\special{pa 3325 3898}%
\special{pa 3358 3898}%
\special{pa 3391 3900}%
\special{pa 3424 3904}%
\special{pa 3456 3909}%
\special{pa 3487 3914}%
\special{pa 3516 3919}%
\special{pa 3544 3924}%
\special{pa 3572 3931}%
\special{pa 3600 3940}%
\special{pa 3632 3954}%
\special{pa 3668 3975}%
\special{pa 3674 3967}%
\special{pa 3670 3960}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3100 3480 3300 3420 3510 3430 3670 3480 3670 3490
% 
\special{pn 13}%
\special{pa 3100 3480}%
\special{pa 3131 3468}%
\special{pa 3163 3456}%
\special{pa 3194 3445}%
\special{pa 3224 3435}%
\special{pa 3255 3428}%
\special{pa 3285 3422}%
\special{pa 3314 3419}%
\special{pa 3343 3418}%
\special{pa 3372 3420}%
\special{pa 3402 3422}%
\special{pa 3434 3425}%
\special{pa 3469 3428}%
\special{pa 3506 3430}%
\special{pa 3588 3432}%
\special{pa 3625 3438}%
\special{pa 3653 3449}%
\special{pa 3668 3470}%
\special{pa 3670 3490}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 3110 3230 3320 3170 3680 3210 3700 3210
% 
\special{pn 13}%
\special{pa 3110 3230}%
\special{pa 3141 3218}%
\special{pa 3171 3207}%
\special{pa 3202 3196}%
\special{pa 3233 3187}%
\special{pa 3263 3179}%
\special{pa 3294 3173}%
\special{pa 3325 3170}%
\special{pa 3357 3169}%
\special{pa 3388 3170}%
\special{pa 3420 3173}%
\special{pa 3452 3178}%
\special{pa 3483 3183}%
\special{pa 3547 3195}%
\special{pa 3611 3205}%
\special{pa 3643 3208}%
\special{pa 3675 3210}%
\special{pa 3700 3210}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3100 2680 3260 2660 3550 2640 3670 2690 3670 2690
% 
\special{pn 13}%
\special{pa 3100 2680}%
\special{pa 3132 2677}%
\special{pa 3163 2673}%
\special{pa 3227 2665}%
\special{pa 3291 2655}%
\special{pa 3323 2649}%
\special{pa 3356 2643}%
\special{pa 3388 2638}%
\special{pa 3421 2634}%
\special{pa 3453 2632}%
\special{pa 3484 2631}%
\special{pa 3516 2634}%
\special{pa 3546 2639}%
\special{pa 3576 2648}%
\special{pa 3606 2659}%
\special{pa 3635 2673}%
\special{pa 3665 2687}%
\special{pa 3670 2690}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3100 2920 3270 2890 3570 2880 3670 2940 3600 2940
% 
\special{pn 13}%
\special{pa 3100 2920}%
\special{pa 3132 2915}%
\special{pa 3165 2910}%
\special{pa 3197 2905}%
\special{pa 3228 2899}%
\special{pa 3258 2893}%
\special{pa 3288 2885}%
\special{pa 3316 2878}%
\special{pa 3345 2870}%
\special{pa 3373 2863}%
\special{pa 3403 2858}%
\special{pa 3433 2856}%
\special{pa 3466 2856}%
\special{pa 3501 2861}%
\special{pa 3538 2870}%
\special{pa 3580 2884}%
\special{pa 3621 2902}%
\special{pa 3655 2921}%
\special{pa 3671 2936}%
\special{pa 3660 2943}%
\special{pa 3626 2942}%
\special{pa 3600 2940}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3100 2460 3310 2400 3490 2400 3670 2450 3700 2440
% 
\special{pn 13}%
\special{pa 3100 2460}%
\special{pa 3130 2450}%
\special{pa 3161 2440}%
\special{pa 3191 2431}%
\special{pa 3253 2413}%
\special{pa 3284 2406}%
\special{pa 3316 2399}%
\special{pa 3347 2393}%
\special{pa 3379 2390}%
\special{pa 3412 2389}%
\special{pa 3444 2391}%
\special{pa 3476 2396}%
\special{pa 3507 2406}%
\special{pa 3539 2419}%
\special{pa 3570 2432}%
\special{pa 3600 2444}%
\special{pa 3631 2451}%
\special{pa 3661 2452}%
\special{pa 3692 2443}%
\special{pa 3700 2440}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3100 1920 3270 1860 3510 1880 3670 1920 3670 1920
% 
\special{pn 13}%
\special{pa 3100 1920}%
\special{pa 3160 1894}%
\special{pa 3190 1882}%
\special{pa 3220 1872}%
\special{pa 3250 1864}%
\special{pa 3281 1858}%
\special{pa 3313 1856}%
\special{pa 3345 1855}%
\special{pa 3377 1857}%
\special{pa 3409 1861}%
\special{pa 3441 1866}%
\special{pa 3473 1872}%
\special{pa 3505 1879}%
\special{pa 3536 1886}%
\special{pa 3568 1894}%
\special{pa 3599 1902}%
\special{pa 3630 1909}%
\special{pa 3660 1917}%
\special{pa 3670 1920}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3090 1680 3290 1600 3500 1610 3670 1680 3680 1670
% 
\special{pn 13}%
\special{pa 3090 1680}%
\special{pa 3148 1654}%
\special{pa 3178 1641}%
\special{pa 3207 1629}%
\special{pa 3237 1617}%
\special{pa 3268 1607}%
\special{pa 3298 1598}%
\special{pa 3329 1590}%
\special{pa 3361 1585}%
\special{pa 3393 1583}%
\special{pa 3425 1585}%
\special{pa 3458 1592}%
\special{pa 3490 1605}%
\special{pa 3523 1624}%
\special{pa 3555 1647}%
\special{pa 3587 1669}%
\special{pa 3616 1685}%
\special{pa 3644 1690}%
\special{pa 3669 1681}%
\special{pa 3680 1670}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3110 1430 3340 1360 3470 1360 3670 1430 3690 1430
% 
\special{pn 13}%
\special{pa 3110 1430}%
\special{pa 3200 1397}%
\special{pa 3231 1387}%
\special{pa 3261 1378}%
\special{pa 3292 1370}%
\special{pa 3324 1363}%
\special{pa 3356 1358}%
\special{pa 3388 1354}%
\special{pa 3420 1354}%
\special{pa 3452 1356}%
\special{pa 3483 1364}%
\special{pa 3513 1375}%
\special{pa 3543 1388}%
\special{pa 3573 1402}%
\special{pa 3603 1414}%
\special{pa 3633 1424}%
\special{pa 3664 1430}%
\special{pa 3690 1430}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3680 1410 3880 1360 4210 1340 4410 1430 4410 1430
% 
\special{pn 13}%
\special{pa 3680 1410}%
\special{pa 3711 1402}%
\special{pa 3741 1394}%
\special{pa 3803 1378}%
\special{pa 3834 1371}%
\special{pa 3866 1363}%
\special{pa 3930 1349}%
\special{pa 3962 1343}%
\special{pa 3995 1338}%
\special{pa 4027 1333}%
\special{pa 4059 1330}%
\special{pa 4091 1329}%
\special{pa 4123 1329}%
\special{pa 4155 1331}%
\special{pa 4186 1335}%
\special{pa 4217 1342}%
\special{pa 4247 1351}%
\special{pa 4277 1362}%
\special{pa 4306 1375}%
\special{pa 4335 1389}%
\special{pa 4364 1404}%
\special{pa 4392 1420}%
\special{pa 4410 1430}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3670 1670 3890 1620 4250 1640 4410 1680 4400 1680
% 
\special{pn 13}%
\special{pa 3670 1670}%
\special{pa 3769 1646}%
\special{pa 3801 1639}%
\special{pa 3831 1632}%
\special{pa 3861 1626}%
\special{pa 3889 1620}%
\special{pa 3915 1616}%
\special{pa 3940 1613}%
\special{pa 3964 1610}%
\special{pa 3989 1609}%
\special{pa 4015 1609}%
\special{pa 4043 1611}%
\special{pa 4073 1613}%
\special{pa 4107 1617}%
\special{pa 4144 1622}%
\special{pa 4234 1637}%
\special{pa 4340 1657}%
\special{pa 4386 1667}%
\special{pa 4415 1675}%
\special{pa 4419 1679}%
\special{pa 4400 1680}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3660 1920 3870 1860 4170 1860 4410 1910 4410 1910
% 
\special{pn 13}%
\special{pa 3660 1920}%
\special{pa 3690 1910}%
\special{pa 3721 1899}%
\special{pa 3752 1890}%
\special{pa 3782 1881}%
\special{pa 3813 1872}%
\special{pa 3844 1865}%
\special{pa 3875 1859}%
\special{pa 3907 1854}%
\special{pa 3939 1851}%
\special{pa 3971 1849}%
\special{pa 4003 1848}%
\special{pa 4035 1848}%
\special{pa 4067 1850}%
\special{pa 4100 1852}%
\special{pa 4132 1855}%
\special{pa 4164 1859}%
\special{pa 4195 1864}%
\special{pa 4227 1869}%
\special{pa 4258 1875}%
\special{pa 4290 1882}%
\special{pa 4352 1896}%
\special{pa 4383 1904}%
\special{pa 4410 1910}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3670 2440 3890 2400 4240 2400 4420 2450 4430 2440
% 
\special{pn 13}%
\special{pa 3670 2440}%
\special{pa 3702 2435}%
\special{pa 3733 2430}%
\special{pa 3765 2424}%
\special{pa 3796 2419}%
\special{pa 3828 2413}%
\special{pa 3859 2407}%
\special{pa 3890 2400}%
\special{pa 3922 2393}%
\special{pa 3953 2386}%
\special{pa 3984 2380}%
\special{pa 4016 2374}%
\special{pa 4047 2370}%
\special{pa 4079 2368}%
\special{pa 4111 2368}%
\special{pa 4143 2371}%
\special{pa 4176 2377}%
\special{pa 4209 2387}%
\special{pa 4243 2401}%
\special{pa 4277 2419}%
\special{pa 4310 2438}%
\special{pa 4343 2454}%
\special{pa 4373 2462}%
\special{pa 4401 2461}%
\special{pa 4425 2445}%
\special{pa 4430 2440}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3660 2700 3890 2640 4190 2640 4410 2700 4430 2720
% 
\special{pn 13}%
\special{pa 3660 2700}%
\special{pa 3691 2690}%
\special{pa 3722 2681}%
\special{pa 3753 2671}%
\special{pa 3815 2655}%
\special{pa 3846 2648}%
\special{pa 3877 2642}%
\special{pa 3908 2638}%
\special{pa 3939 2635}%
\special{pa 3970 2633}%
\special{pa 4002 2632}%
\special{pa 4033 2632}%
\special{pa 4065 2633}%
\special{pa 4098 2634}%
\special{pa 4130 2636}%
\special{pa 4163 2638}%
\special{pa 4197 2640}%
\special{pa 4230 2643}%
\special{pa 4264 2646}%
\special{pa 4297 2651}%
\special{pa 4329 2658}%
\special{pa 4359 2668}%
\special{pa 4387 2683}%
\special{pa 4412 2702}%
\special{pa 4430 2720}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3690 2940 3890 2880 4250 2900 4400 2940 4400 2940
% 
\special{pn 13}%
\special{pa 3690 2940}%
\special{pa 3720 2929}%
\special{pa 3751 2918}%
\special{pa 3781 2908}%
\special{pa 3843 2890}%
\special{pa 3874 2883}%
\special{pa 3905 2878}%
\special{pa 3937 2873}%
\special{pa 3968 2871}%
\special{pa 4000 2870}%
\special{pa 4033 2870}%
\special{pa 4097 2874}%
\special{pa 4129 2878}%
\special{pa 4193 2888}%
\special{pa 4225 2894}%
\special{pa 4257 2902}%
\special{pa 4288 2909}%
\special{pa 4319 2917}%
\special{pa 4350 2926}%
\special{pa 4380 2934}%
\special{pa 4400 2940}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3660 3200 3910 3150 4230 3160 4410 3220 4410 3220
% 
\special{pn 13}%
\special{pa 3660 3200}%
\special{pa 3691 3193}%
\special{pa 3722 3185}%
\special{pa 3753 3178}%
\special{pa 3785 3172}%
\special{pa 3816 3165}%
\special{pa 3848 3160}%
\special{pa 3879 3154}%
\special{pa 3943 3146}%
\special{pa 3975 3143}%
\special{pa 4007 3141}%
\special{pa 4072 3141}%
\special{pa 4104 3142}%
\special{pa 4136 3145}%
\special{pa 4168 3149}%
\special{pa 4200 3154}%
\special{pa 4231 3160}%
\special{pa 4262 3168}%
\special{pa 4292 3177}%
\special{pa 4323 3187}%
\special{pa 4353 3198}%
\special{pa 4383 3210}%
\special{pa 4410 3220}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3690 3470 3860 3410 4240 3420 4400 3460 4410 3480
% 
\special{pn 13}%
\special{pa 3690 3470}%
\special{pa 3720 3457}%
\special{pa 3751 3445}%
\special{pa 3781 3433}%
\special{pa 3811 3423}%
\special{pa 3841 3414}%
\special{pa 3871 3408}%
\special{pa 3901 3404}%
\special{pa 3931 3402}%
\special{pa 3961 3401}%
\special{pa 3991 3402}%
\special{pa 4022 3404}%
\special{pa 4053 3407}%
\special{pa 4085 3410}%
\special{pa 4151 3416}%
\special{pa 4221 3420}%
\special{pa 4295 3420}%
\special{pa 4330 3423}%
\special{pa 4361 3430}%
\special{pa 4387 3445}%
\special{pa 4405 3469}%
\special{pa 4410 3480}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3680 3970 3890 3910 4240 3910 4410 3960 4410 3960
% 
\special{pn 13}%
\special{pa 3680 3970}%
\special{pa 3710 3960}%
\special{pa 3741 3950}%
\special{pa 3771 3941}%
\special{pa 3833 3923}%
\special{pa 3864 3916}%
\special{pa 3896 3909}%
\special{pa 3927 3903}%
\special{pa 3959 3899}%
\special{pa 4023 3893}%
\special{pa 4056 3892}%
\special{pa 4088 3892}%
\special{pa 4152 3896}%
\special{pa 4184 3900}%
\special{pa 4216 3905}%
\special{pa 4247 3912}%
\special{pa 4279 3919}%
\special{pa 4309 3928}%
\special{pa 4340 3937}%
\special{pa 4370 3947}%
\special{pa 4401 3957}%
\special{pa 4410 3960}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3690 4250 3890 4200 4280 4200 4400 4250 4400 4250
% 
\special{pn 13}%
\special{pa 3690 4250}%
\special{pa 3721 4242}%
\special{pa 3751 4233}%
\special{pa 3813 4217}%
\special{pa 3844 4210}%
\special{pa 3908 4196}%
\special{pa 3972 4186}%
\special{pa 4005 4181}%
\special{pa 4037 4178}%
\special{pa 4070 4176}%
\special{pa 4102 4175}%
\special{pa 4135 4176}%
\special{pa 4167 4178}%
\special{pa 4198 4182}%
\special{pa 4230 4187}%
\special{pa 4261 4194}%
\special{pa 4291 4204}%
\special{pa 4321 4215}%
\special{pa 4351 4227}%
\special{pa 4380 4241}%
\special{pa 4400 4250}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 3670 4510 3910 4450 4170 4450 4410 4520 4390 4510
% 
\special{pn 13}%
\special{pa 3670 4510}%
\special{pa 3703 4502}%
\special{pa 3735 4493}%
\special{pa 3799 4477}%
\special{pa 3830 4470}%
\special{pa 3860 4462}%
\special{pa 3889 4455}%
\special{pa 3917 4448}%
\special{pa 3944 4442}%
\special{pa 3971 4437}%
\special{pa 3998 4433}%
\special{pa 4027 4431}%
\special{pa 4059 4432}%
\special{pa 4094 4435}%
\special{pa 4133 4442}%
\special{pa 4177 4452}%
\special{pa 4226 4465}%
\special{pa 4276 4481}%
\special{pa 4325 4497}%
\special{pa 4400 4522}%
\special{pa 4419 4527}%
\special{pa 4420 4526}%
\special{pa 4401 4516}%
\special{pa 4390 4510}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 4410 4510 4600 4450 5110 4510 5110 4510
% 
\special{pn 13}%
\special{pa 4410 4510}%
\special{pa 4440 4499}%
\special{pa 4471 4487}%
\special{pa 4501 4477}%
\special{pa 4532 4467}%
\special{pa 4562 4458}%
\special{pa 4593 4451}%
\special{pa 4624 4446}%
\special{pa 4655 4442}%
\special{pa 4686 4440}%
\special{pa 4749 4440}%
\special{pa 4781 4442}%
\special{pa 4812 4446}%
\special{pa 4844 4450}%
\special{pa 4876 4455}%
\special{pa 4908 4461}%
\special{pa 4972 4475}%
\special{pa 5005 4483}%
\special{pa 5069 4499}%
\special{pa 5101 4508}%
\special{pa 5110 4510}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 5 4410 4250 4670 4170 5130 4250 5130 4250 5130 4250
% 
\special{pn 13}%
\special{pa 4410 4250}%
\special{pa 4440 4238}%
\special{pa 4471 4226}%
\special{pa 4501 4215}%
\special{pa 4532 4204}%
\special{pa 4562 4194}%
\special{pa 4593 4185}%
\special{pa 4624 4178}%
\special{pa 4655 4172}%
\special{pa 4685 4168}%
\special{pa 4717 4166}%
\special{pa 4748 4166}%
\special{pa 4779 4167}%
\special{pa 4810 4170}%
\special{pa 4842 4174}%
\special{pa 4873 4179}%
\special{pa 4905 4186}%
\special{pa 4936 4193}%
\special{pa 4968 4201}%
\special{pa 5032 4219}%
\special{pa 5063 4229}%
\special{pa 5127 4249}%
\special{pa 5130 4250}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 4410 3970 4710 3900 5110 3970 5110 3970
% 
\special{pn 13}%
\special{pa 4410 3970}%
\special{pa 4472 3950}%
\special{pa 4534 3932}%
\special{pa 4566 3924}%
\special{pa 4597 3916}%
\special{pa 4628 3910}%
\special{pa 4659 3905}%
\special{pa 4690 3901}%
\special{pa 4722 3899}%
\special{pa 4753 3899}%
\special{pa 4784 3900}%
\special{pa 4816 3903}%
\special{pa 4847 3907}%
\special{pa 4879 3912}%
\special{pa 4910 3918}%
\special{pa 4974 3932}%
\special{pa 5005 3940}%
\special{pa 5037 3949}%
\special{pa 5068 3958}%
\special{pa 5100 3967}%
\special{pa 5110 3970}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 4410 3450 4650 3400 5130 3460 5130 3460
% 
\special{pn 13}%
\special{pa 4410 3450}%
\special{pa 4441 3442}%
\special{pa 4473 3434}%
\special{pa 4504 3426}%
\special{pa 4566 3412}%
\special{pa 4598 3407}%
\special{pa 4629 3402}%
\special{pa 4661 3399}%
\special{pa 4692 3397}%
\special{pa 4755 3397}%
\special{pa 4819 3401}%
\special{pa 4850 3405}%
\special{pa 4882 3409}%
\special{pa 4914 3414}%
\special{pa 4978 3426}%
\special{pa 5010 3433}%
\special{pa 5041 3440}%
\special{pa 5105 3454}%
\special{pa 5130 3460}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 4430 3220 4620 3160 5120 3220 5110 3220
% 
\special{pn 13}%
\special{pa 4430 3220}%
\special{pa 4455 3208}%
\special{pa 4481 3196}%
\special{pa 4509 3185}%
\special{pa 4539 3175}%
\special{pa 4573 3167}%
\special{pa 4611 3161}%
\special{pa 4654 3157}%
\special{pa 4701 3156}%
\special{pa 4752 3157}%
\special{pa 4804 3159}%
\special{pa 4857 3163}%
\special{pa 4910 3168}%
\special{pa 4960 3174}%
\special{pa 5008 3180}%
\special{pa 5051 3187}%
\special{pa 5088 3194}%
\special{pa 5118 3201}%
\special{pa 5140 3207}%
\special{pa 5152 3212}%
\special{pa 5153 3216}%
\special{pa 5143 3219}%
\special{pa 5119 3220}%
\special{pa 5110 3220}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 4410 2940 4670 2900 5120 2930 5130 2930
% 
\special{pn 13}%
\special{pa 4410 2940}%
\special{pa 4442 2933}%
\special{pa 4473 2927}%
\special{pa 4505 2921}%
\special{pa 4536 2915}%
\special{pa 4568 2910}%
\special{pa 4600 2906}%
\special{pa 4631 2903}%
\special{pa 4663 2900}%
\special{pa 4695 2899}%
\special{pa 4727 2899}%
\special{pa 4758 2901}%
\special{pa 4790 2902}%
\special{pa 4886 2911}%
\special{pa 4918 2915}%
\special{pa 4950 2918}%
\special{pa 4982 2922}%
\special{pa 5014 2925}%
\special{pa 5078 2929}%
\special{pa 5110 2930}%
\special{pa 5130 2930}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 4410 2700 4670 2630 5110 2680
% 
\special{pn 13}%
\special{pa 4410 2700}%
\special{pa 4441 2689}%
\special{pa 4471 2679}%
\special{pa 4502 2669}%
\special{pa 4564 2651}%
\special{pa 4595 2643}%
\special{pa 4626 2637}%
\special{pa 4657 2632}%
\special{pa 4688 2628}%
\special{pa 4720 2626}%
\special{pa 4751 2625}%
\special{pa 4783 2626}%
\special{pa 4814 2628}%
\special{pa 4846 2630}%
\special{pa 4878 2634}%
\special{pa 4942 2644}%
\special{pa 4974 2650}%
\special{pa 5102 2678}%
\special{pa 5110 2680}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 4430 2450 4690 2390 5200 2450
% 
\special{pn 13}%
\special{pa 4430 2450}%
\special{pa 4492 2432}%
\special{pa 4523 2424}%
\special{pa 4554 2415}%
\special{pa 4586 2408}%
\special{pa 4617 2401}%
\special{pa 4679 2391}%
\special{pa 4711 2388}%
\special{pa 4742 2386}%
\special{pa 4774 2385}%
\special{pa 4805 2386}%
\special{pa 4837 2387}%
\special{pa 4869 2389}%
\special{pa 4900 2393}%
\special{pa 4964 2401}%
\special{pa 5060 2419}%
\special{pa 5188 2447}%
\special{pa 5200 2450}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 4410 1910 4630 1860 5110 1920
% 
\special{pn 13}%
\special{pa 4410 1910}%
\special{pa 4441 1901}%
\special{pa 4472 1893}%
\special{pa 4503 1884}%
\special{pa 4535 1877}%
\special{pa 4566 1870}%
\special{pa 4628 1860}%
\special{pa 4660 1857}%
\special{pa 4691 1856}%
\special{pa 4723 1856}%
\special{pa 4754 1857}%
\special{pa 4786 1859}%
\special{pa 4818 1862}%
\special{pa 4850 1866}%
\special{pa 4881 1871}%
\special{pa 4913 1876}%
\special{pa 4945 1882}%
\special{pa 5041 1903}%
\special{pa 5105 1919}%
\special{pa 5110 1920}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 4410 1680 4650 1620 5130 1680
% 
\special{pn 13}%
\special{pa 4410 1680}%
\special{pa 4441 1670}%
\special{pa 4534 1643}%
\special{pa 4565 1635}%
\special{pa 4627 1623}%
\special{pa 4658 1619}%
\special{pa 4690 1616}%
\special{pa 4721 1615}%
\special{pa 4753 1615}%
\special{pa 4784 1617}%
\special{pa 4816 1619}%
\special{pa 4848 1622}%
\special{pa 4879 1627}%
\special{pa 4943 1637}%
\special{pa 5039 1658}%
\special{pa 5071 1666}%
\special{pa 5103 1673}%
\special{pa 5130 1680}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 4420 1420 4690 1370 5130 1420
% 
\special{pn 13}%
\special{pa 4420 1420}%
\special{pa 4451 1412}%
\special{pa 4483 1405}%
\special{pa 4514 1398}%
\special{pa 4546 1391}%
\special{pa 4577 1385}%
\special{pa 4609 1379}%
\special{pa 4640 1375}%
\special{pa 4672 1371}%
\special{pa 4703 1369}%
\special{pa 4735 1368}%
\special{pa 4767 1368}%
\special{pa 4798 1369}%
\special{pa 4830 1371}%
\special{pa 4862 1374}%
\special{pa 4894 1378}%
\special{pa 4925 1382}%
\special{pa 4989 1392}%
\special{pa 5053 1404}%
\special{pa 5085 1411}%
\special{pa 5117 1417}%
\special{pa 5130 1420}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5140 4510 5330 4460 5740 4520
% 
\special{pn 13}%
\special{pa 5140 4510}%
\special{pa 5202 4490}%
\special{pa 5233 4481}%
\special{pa 5264 4473}%
\special{pa 5295 4466}%
\special{pa 5326 4461}%
\special{pa 5357 4457}%
\special{pa 5388 4456}%
\special{pa 5420 4456}%
\special{pa 5451 4458}%
\special{pa 5483 4461}%
\special{pa 5514 4466}%
\special{pa 5546 4471}%
\special{pa 5610 4485}%
\special{pa 5641 4493}%
\special{pa 5673 4502}%
\special{pa 5705 4510}%
\special{pa 5737 4519}%
\special{pa 5740 4520}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5130 4240 5370 4180 5750 4240
% 
\special{pn 13}%
\special{pa 5130 4240}%
\special{pa 5223 4210}%
\special{pa 5285 4194}%
\special{pa 5316 4187}%
\special{pa 5378 4179}%
\special{pa 5410 4178}%
\special{pa 5441 4178}%
\special{pa 5473 4180}%
\special{pa 5504 4184}%
\special{pa 5536 4188}%
\special{pa 5567 4194}%
\special{pa 5631 4208}%
\special{pa 5663 4216}%
\special{pa 5694 4225}%
\special{pa 5726 4233}%
\special{pa 5750 4240}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5110 3980 5380 3920 5750 3970
% 
\special{pn 13}%
\special{pa 5110 3980}%
\special{pa 5203 3953}%
\special{pa 5235 3945}%
\special{pa 5266 3937}%
\special{pa 5297 3931}%
\special{pa 5328 3926}%
\special{pa 5360 3922}%
\special{pa 5391 3919}%
\special{pa 5454 3919}%
\special{pa 5486 3921}%
\special{pa 5518 3924}%
\special{pa 5549 3929}%
\special{pa 5581 3934}%
\special{pa 5645 3946}%
\special{pa 5676 3953}%
\special{pa 5708 3960}%
\special{pa 5740 3968}%
\special{pa 5750 3970}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 5120 3460 5350 3420 5750 3460 5760 3460
% 
\special{pn 13}%
\special{pa 5120 3460}%
\special{pa 5151 3452}%
\special{pa 5183 3445}%
\special{pa 5214 3438}%
\special{pa 5246 3432}%
\special{pa 5277 3427}%
\special{pa 5309 3423}%
\special{pa 5341 3420}%
\special{pa 5372 3420}%
\special{pa 5404 3421}%
\special{pa 5436 3423}%
\special{pa 5467 3426}%
\special{pa 5499 3431}%
\special{pa 5531 3435}%
\special{pa 5627 3450}%
\special{pa 5659 3454}%
\special{pa 5691 3457}%
\special{pa 5723 3459}%
\special{pa 5755 3460}%
\special{pa 5760 3460}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5130 3220 5370 3140 5750 3220
% 
\special{pn 13}%
\special{pa 5130 3220}%
\special{pa 5190 3194}%
\special{pa 5221 3181}%
\special{pa 5251 3170}%
\special{pa 5281 3160}%
\special{pa 5312 3151}%
\special{pa 5342 3144}%
\special{pa 5373 3140}%
\special{pa 5404 3138}%
\special{pa 5435 3138}%
\special{pa 5466 3140}%
\special{pa 5497 3144}%
\special{pa 5528 3150}%
\special{pa 5560 3157}%
\special{pa 5622 3175}%
\special{pa 5686 3197}%
\special{pa 5717 3208}%
\special{pa 5749 3220}%
\special{pa 5750 3220}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5110 2940 5310 2880 5760 2950
% 
\special{pn 13}%
\special{pa 5110 2940}%
\special{pa 5141 2929}%
\special{pa 5171 2918}%
\special{pa 5202 2907}%
\special{pa 5232 2898}%
\special{pa 5263 2889}%
\special{pa 5294 2883}%
\special{pa 5325 2878}%
\special{pa 5356 2875}%
\special{pa 5387 2874}%
\special{pa 5418 2875}%
\special{pa 5450 2877}%
\special{pa 5481 2881}%
\special{pa 5513 2885}%
\special{pa 5545 2891}%
\special{pa 5576 2898}%
\special{pa 5608 2906}%
\special{pa 5704 2933}%
\special{pa 5736 2943}%
\special{pa 5760 2950}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5110 2700 5370 2640 5760 2700
% 
\special{pn 13}%
\special{pa 5110 2700}%
\special{pa 5141 2690}%
\special{pa 5203 2672}%
\special{pa 5234 2664}%
\special{pa 5266 2656}%
\special{pa 5297 2650}%
\special{pa 5328 2645}%
\special{pa 5359 2641}%
\special{pa 5391 2639}%
\special{pa 5422 2638}%
\special{pa 5454 2640}%
\special{pa 5485 2642}%
\special{pa 5517 2646}%
\special{pa 5548 2651}%
\special{pa 5580 2656}%
\special{pa 5612 2663}%
\special{pa 5643 2670}%
\special{pa 5739 2694}%
\special{pa 5760 2700}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5130 2440 5340 2380 5750 2450
% 
\special{pn 13}%
\special{pa 5130 2440}%
\special{pa 5161 2429}%
\special{pa 5191 2418}%
\special{pa 5253 2398}%
\special{pa 5284 2390}%
\special{pa 5314 2384}%
\special{pa 5345 2379}%
\special{pa 5377 2377}%
\special{pa 5408 2376}%
\special{pa 5470 2380}%
\special{pa 5534 2390}%
\special{pa 5565 2397}%
\special{pa 5629 2413}%
\special{pa 5660 2422}%
\special{pa 5724 2442}%
\special{pa 5750 2450}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5130 1920 5400 1870 5740 1920
% 
\special{pn 13}%
\special{pa 5130 1920}%
\special{pa 5161 1912}%
\special{pa 5193 1904}%
\special{pa 5224 1896}%
\special{pa 5256 1889}%
\special{pa 5287 1883}%
\special{pa 5319 1878}%
\special{pa 5350 1874}%
\special{pa 5382 1871}%
\special{pa 5413 1870}%
\special{pa 5445 1870}%
\special{pa 5476 1872}%
\special{pa 5508 1875}%
\special{pa 5540 1879}%
\special{pa 5571 1884}%
\special{pa 5603 1889}%
\special{pa 5635 1896}%
\special{pa 5666 1903}%
\special{pa 5698 1910}%
\special{pa 5730 1918}%
\special{pa 5740 1920}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 4 5130 1680 5380 1600 5530 1600 5750 1680
% 
\special{pn 13}%
\special{pa 5130 1680}%
\special{pa 5220 1644}%
\special{pa 5250 1633}%
\special{pa 5280 1623}%
\special{pa 5311 1614}%
\special{pa 5342 1607}%
\special{pa 5374 1601}%
\special{pa 5405 1597}%
\special{pa 5438 1595}%
\special{pa 5470 1594}%
\special{pa 5502 1596}%
\special{pa 5533 1601}%
\special{pa 5565 1607}%
\special{pa 5595 1616}%
\special{pa 5625 1626}%
\special{pa 5655 1637}%
\special{pa 5715 1663}%
\special{pa 5744 1677}%
\special{pa 5750 1680}%
\special{fp}%
% SPLINE 1 0 3 0 Black White
% 3 5130 1420 5370 1360 5740 1420
% 
\special{pn 13}%
\special{pa 5130 1420}%
\special{pa 5223 1390}%
\special{pa 5254 1381}%
\special{pa 5316 1367}%
\special{pa 5347 1362}%
\special{pa 5378 1359}%
\special{pa 5410 1358}%
\special{pa 5441 1359}%
\special{pa 5473 1361}%
\special{pa 5504 1365}%
\special{pa 5536 1370}%
\special{pa 5567 1376}%
\special{pa 5599 1382}%
\special{pa 5631 1390}%
\special{pa 5662 1398}%
\special{pa 5726 1416}%
\special{pa 5740 1420}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4070 4770 4720 4770
% 
\special{pn 8}%
\special{pa 4070 4770}%
\special{pa 4720 4770}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5090 4770 5590 4770
% 
\special{pn 8}%
\special{pa 5090 4770}%
\special{pa 5590 4770}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4070 4770 4070 4600
% 
\special{pn 8}%
\special{pa 4070 4770}%
\special{pa 4070 4600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5590 4770 5590 4580
% 
\special{pn 8}%
\special{pa 5590 4770}%
\special{pa 5590 4580}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4830 4750 4830 4850 2 0 0 0
% $J_n$
\put(48.3000,-48.5000){\makebox(0,0)[lb]{$J_n$}}%
% LINE 2 0 3 0 Black White
% 2 1670 2680 1870 2680
% 
\special{pn 8}%
\special{pa 1670 2680}%
\special{pa 1870 2680}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1680 2680 1680 3290
% 
\special{pn 8}%
\special{pa 1680 2680}%
\special{pa 1680 3290}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1670 3640 1670 4530
% 
\special{pn 8}%
\special{pa 1670 3640}%
\special{pa 1670 4530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1670 4500 1870 4500
% 
\special{pn 8}%
\special{pa 1670 4500}%
\special{pa 1870 4500}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 4650 4520 4650 4520
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4650 4520 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4650 4520 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 4550 4570 4550 4670 2 0 0 0
% $x$
\put(45.5000,-46.7000){\makebox(0,0)[lb]{$x$}}%
% DOT 0 0 3 0 Black White
% 2 4640 4250 4640 4250
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4640 4250 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4640 4250 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 4640 3980 4650 3970
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4640 3980 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4650 3970 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 4630 3460 4630 3460
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4630 3460 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4630 3460 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 4640 3210 4640 3210
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4640 3210 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4640 3210 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 4650 2940 4650 2940
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4650 2940 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4650 2940 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 6120 4810 6120 4910 2 0 0 0
% $I_{n+1}$
\put(61.2000,-49.1000){\makebox(0,0)[lb]{$I_{n+1}$}}%
% LINE 2 0 3 0 Black White
% 2 1950 1440 5730 1440
% 
\special{pn 8}%
\special{pa 1950 1440}%
\special{pa 5730 1440}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1950 1440 1950 4520
% 
\special{pn 8}%
\special{pa 1950 1440}%
\special{pa 1950 4520}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1940 4510 5740 4510
% 
\special{pn 8}%
\special{pa 1940 4510}%
\special{pa 5740 4510}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 4640 2700 4650 2710
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4640 2700 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4650 2710 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 5940 2960 5940 1450
% 
\special{pn 8}%
\special{pa 5940 2960}%
\special{pa 5940 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5760 1440 5930 1440
% 
\special{pn 8}%
\special{pa 5760 1440}%
\special{pa 5930 1440}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 5760 4510 5760 4510
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5760 4510 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5760 4510 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5750 4240 5750 4240
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5750 4240 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5750 4240 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5740 3970 5740 3970
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5740 3970 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5740 3970 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5740 3460 5740 3460
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5740 3460 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5740 3460 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 5740 4510 5940 4520
% 
\special{pn 8}%
\special{pa 5740 4510}%
\special{pa 5940 4520}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 5740 4250 5760 4220
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5740 4250 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5760 4220 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5750 4510 5740 4500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5750 4510 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5740 4500 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5750 3960 5750 3960
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5750 3960 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5750 3960 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5740 3470 5750 3460
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5740 3470 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5750 3460 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5750 3220 5750 3220
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5750 3220 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5750 3220 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5760 2940 5750 2930
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5760 2940 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5750 2930 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5750 2700 5750 2700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5750 2700 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5750 2700 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 1610 3400 1610 3500 2 0 0 0
% $i$
\put(16.1000,-35.0000){\makebox(0,0)[lb]{$i$}}%
% STR 2 0 3 0 Black White
% 4 5710 4560 5710 4660 2 0 0 0
% $0$
\put(57.1000,-46.6000){\makebox(0,0)[lb]{$0$}}%
\end{picture}
